The Anonymity Gap: Understanding Real Privacy in Shielded UTXO-based Protocols for DeFi

Shielded UTXO-based protocols are becoming a core form of privacy infrastructure for DeFi. Unlike mixers that organize privacy mainly around deposits and withdrawals, these protocols allow assets, once inside the shielded pool, to continue moving and being re-spent within the hidden state, and to become public only when users withdraw or interact with public DeFi protocols. Their anonymity is therefore no longer a flat pool-size problem, but a provenance problem that propagates across the note/UTXO, proof, and transaction layers. Yet, a unified analysis framework for this setting is still missing. We propose a layered system model and an analysis pipeline that uses prior history as the temporal baseline, applies cumulative pruning and cross-proof propagation to each proof's Commitment Set, and recursively traces the survivors through historical hidden-state transitions to derive the final transaction-level Anonymity Set Size. We evaluate our methodology on the complete on-chain histories of all four Railgun production deployments and five independent Hinkal pools across six EVM chains, analyzing 186,356 unshielding spend transactions. Using only public protocol traces and constraints, our non-heuristic analysis yields mean Anonymity Set Size reductions of 40.1%-59.0% relative to each deployment's temporal baseline; 3,679 transactions retain at most 10 addresses, including 1,228 singletons. Public token constraints are the strongest and most stable source of pruning in both protocols, while the effects of tree number, proof roots, and value constraints vary with protocol design and historical state. Together with representative cases, these results reveal interpretable anonymity-loss patterns and implications for user behavior and future protocol design.

==> algorithm/alg_closure_lifting.tex <==
\begin{minipage}[t]{0.485\columnwidth}
    \vspace{0pt}
    \centering
    \tiny
    \begin{tcolorbox}[
            enhanced,
            title=Closure-Based Lifting $\Pi_\mathrm{closure}$,
            attach boxed title to top left={xshift=2mm,yshift=-2mm},
            varwidth boxed title,
            colback=white,
            colframe=black,
            colbacktitle=white,
            coltitle=black,
            fonttitle=\bfseries,
            boxed title style={boxrule=1pt},
            boxrule=1pt,
            arc=5pt,
            left=2mm, right=2mm, top=2.5mm, bottom=1.5mm
        ]
        \setlength{\parskip}{2pt}
        \setlength{\parindent}{0pt}
        \setlist[itemize]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}
        \setlist[enumerate]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}
        \setlength{\abovedisplayskip}{2pt}
        \setlength{\belowdisplayskip}{0pt}
        \setlength{\abovedisplayshortskip}{2pt}
        \setlength{\belowdisplayshortskip}{0pt}

        \textbf{Notation.} $\mathsf{Addr}(e)$ is the shielding address of terminal shield transaction $e$; $\Sigma(i)$ is the surviving token-guarded slice family of $\pi_i$.
        $\mathsf{Seed}(i)=\{(i,t)\mid t\text{ guards a slice in }\Sigma(i)\}$; $\mathsf{Slice}(j,t)$ is the $t$-guarded slice in $\Sigma(j)$.
        $\mathsf{Entry}_{\pi}(i)$ and $\mathsf{Pred}_{\pi}(i)$ are, respectively, the terminal shield transactions and earlier guarded proof states exposed directly by $\pi_i$; $\mathsf{Entry}(c,t)$ and $\mathsf{Pred}(c,t)$ are the corresponding sets permitted by $c$'s public creation trace under $t$.
        Every entry/predecessor set retains all publicly indistinguishable alternatives.

        \textbf{function} $\Pi_\mathrm{closure}\bigl((\pi_i,\Omega(i),\Sigma(i))_{i=1}^n\bigr)$
        \begin{algorithmic}
            \ForAll{proof $\pi_i$}
            \State $Q_i \leftarrow \mathsf{Seed}(i) \cup \mathsf{Pred}_{\pi}(i)$
            \State $\mathsf{Seen}_i \leftarrow \varnothing$
            \State $\mathcal{E}(i) \leftarrow \mathsf{Entry}_{\pi}(i)$
            \While{$Q_i\neq\varnothing$}
            \State $(j,t) \leftarrow \mathrm{pop}(Q_i)$
            \If{$(j,t)\in \mathsf{Seen}_i$}
            \State \textbf{continue}
            \EndIf
            \State $\mathsf{Seen}_i \leftarrow \mathsf{Seen}_i \cup \{(j,t)\}$
            \State $\mathcal{E}(i) \leftarrow \mathcal{E}(i) \cup \mathsf{Entry}_{\pi}(j)$
            \State $Q_i \leftarrow Q_i \cup \mathsf{Pred}_{\pi}(j)$
            \For{$c \in \mathsf{Slice}(j,t)$}
            \State $\mathcal{E}(i) \leftarrow \mathcal{E}(i) \cup \mathsf{Entry}(c,t)$
            \State $Q_i \leftarrow Q_i \cup \mathsf{Pred}(c,t)$
            \EndFor
            \EndWhile
            \EndFor
            \ForAll{unshielding spend transaction $T$}
            \State $\mathcal{A}(T) \leftarrow \varnothing$
            \ForAll{proof $\pi_i$ in $T$ with $O_i\neq\varnothing$}
            \State $\mathcal{A}(T) \leftarrow \mathcal{A}(T) \cup \{\mathsf{Addr}(e)\mid e\in\mathcal{E}(i)\}$
            \EndFor
            \EndFor
            \State \Return $\{\mathcal{E}(i)\}_{i=1}^n$ and $\{\mathcal{A}(T)\}$
        \end{algorithmic}
        \textbf{end function}

    \end{tcolorbox}
    \captionof{figure}{Closure $\Pi_\mathrm{closure}$.}
    \label{fig:alg_closure_lifting}
\end{minipage}%


==> algorithm/alg_s1_tree.tex <==
\begin{minipage}[t]{\linewidth}
    \vspace{0pt}
    \centering
    \tiny
    \begin{tcolorbox}[
            enhanced,
            title=Strategy $S_\mathrm{treeNumber}$,
            attach boxed title to top left={xshift=2mm,yshift=-2mm},
            varwidth boxed title,
            colback=white,
            colframe=black,
            colbacktitle=white,
            coltitle=black,
            fonttitle=\bfseries,
            boxed title style={boxrule=1pt},
            boxrule=1pt,
            arc=5pt,
            % --- padding (internal margins) ---
            left=2mm, right=2mm, top=2.5mm, bottom=1.5mm
        ]
        % --- use mostly default spacing, only fix the obvious unevenness ---
        \setlength{\parskip}{2pt}
        \setlength{\parindent}{0pt}

        % keep default item indent (do not override leftmargin), only tame vertical gaps a bit
        \setlist[itemize]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}
        \setlist[enumerate]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}

        % keep display math close to text, but not tight
        \setlength{\abovedisplayskip}{2pt}
        \setlength{\belowdisplayskip}{0pt}
        \setlength{\abovedisplayshortskip}{2pt}
        \setlength{\belowdisplayshortskip}{0pt}

        \textbf{Notation.} $\mathrm{tree}(\pi_i)$ denotes the tree referenced by $\pi_i$.
        For each $c\in\Omega_0(i)$, $\mathrm{tree}(c)$ denotes the tree containing $c$.

        \textbf{function} $S_\mathrm{treeNumber}(\pi_i,\Omega_0(i))$
        \begin{algorithmic}
            \State $\Omega_1(i) \leftarrow \varnothing$
            \For{$c \in \Omega_0(i)$}
            \If{$\mathrm{tree}(c)=\mathrm{tree}(\pi_i)$}
            \State $\Omega_1(i) \leftarrow \Omega_1(i) \cup \{c\}$
            \EndIf
            \EndFor
            \State \Return $\Omega_1(i)$
        \end{algorithmic}
        \textbf{end function}

    \end{tcolorbox}
    \captionof{figure}{Strategy 1 $S_\mathrm{treeNumber}$.}
    \label{fig:alg_s1_tree}
\end{minipage}%


==> algorithm/alg_s2_proofroot.tex <==
\begin{minipage}[t]{\linewidth}
    \vspace{0pt}
    \centering
    \tiny
    \begin{tcolorbox}[
            enhanced,
            title=Strategy $S_\mathrm{proofRoot}$,
            attach boxed title to top left={xshift=2mm,yshift=-2mm},
            varwidth boxed title,
            colback=white,
            colframe=black,
            colbacktitle=white,
            coltitle=black,
            fonttitle=\bfseries,
            boxed title style={boxrule=1pt},
            boxrule=1pt,
            arc=5pt,
            % --- padding (internal margins) ---
            left=2mm, right=2mm, top=2.5mm, bottom=1.5mm
        ]
        % --- use mostly default spacing, only fix the obvious unevenness ---
        \setlength{\parskip}{2pt}
        \setlength{\parindent}{0pt}

        % keep default item indent (do not override leftmargin), only tame vertical gaps a bit
        \setlist[itemize]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}
        \setlist[enumerate]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}

        % keep display math close to text, but not tight
        \setlength{\abovedisplayskip}{2pt}
        \setlength{\belowdisplayskip}{0pt}
        \setlength{\abovedisplayshortskip}{2pt}
        \setlength{\belowdisplayshortskip}{0pt}

        \textbf{Notation.} $\ell_{\max}(\pi_i)$ denotes the largest covered leaf index of the proof root referenced by $\pi_i$.
        For each $c\in\Omega_1(i)$, $\ell(c)$ is the insertion index of $c$.

        \textbf{function} $S_\mathrm{proofRoot}(\pi_i,\Omega_1(i))$
        \begin{algorithmic}
            \State $\Omega_2(i) \leftarrow \varnothing$
            \For{$c \in \Omega_1(i)$}
            \If{$\ell(c)\le \ell_{\max}(\pi_i)$}
            \State $\Omega_2(i) \leftarrow \Omega_2(i) \cup \{c\}$
            \EndIf
            \EndFor
            \State \Return $\Omega_2(i)$
        \end{algorithmic}
        \textbf{end function}

    \end{tcolorbox}
    \captionof{figure}{Strategy 2 $S_\mathrm{proofRoot}$.}
    \label{fig:alg_s2_root}
\end{minipage}%


==> algorithm/alg_s3_token.tex <==
\begin{minipage}[t]{\linewidth}
    \vspace{0pt}
    \centering
    \tiny
    \begin{tcolorbox}[
            enhanced,
            title=Strategy $S_\mathrm{token}$,
            attach boxed title to top left={xshift=2mm,yshift=-2mm},
            varwidth boxed title,
            colback=white,
            colframe=black,
            colbacktitle=white,
            coltitle=black,
            fonttitle=\bfseries,
            boxed title style={boxrule=1pt},
            boxrule=1pt,
            arc=5pt,
            % --- padding (internal margins) ---
            left=2mm, right=2mm, top=2.5mm, bottom=1.5mm
        ]
        % --- use mostly default spacing, only fix the obvious unevenness ---
        \setlength{\parskip}{2pt}
        \setlength{\parindent}{0pt}

        % keep default item indent (do not override leftmargin), only tame vertical gaps a bit
        \setlist[itemize]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}
        \setlist[enumerate]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}

        % keep display math close to text, but not tight
        \setlength{\abovedisplayskip}{2pt}
        \setlength{\belowdisplayskip}{0pt}
        \setlength{\abovedisplayshortskip}{2pt}
        \setlength{\belowdisplayshortskip}{0pt}

        \textbf{Notation.} $m_i$ denotes the required input count of $\pi_i$.
        For each $c\in\Omega_2(i)$, $\Lambda(c)$ is the set of tokens not ruled out by the public creation trace of $c$ and may be non-singleton.
        Independently, $\mathcal{T}_i$ is the token set permitted by the public trace of $\pi_i$.
        $\Theta_i$ denotes the surviving token branches of $\pi_i$.
        Branch cardinalities count distinct commitments within one token branch.
        Since $\Omega_3(i)$ is a set, a commitment compatible with multiple surviving branches appears in it only once.
        The procedure retains every branch supported by at least $m_i$ commitments and never selects among publicly indistinguishable branches.

        \textbf{function} $S_\mathrm{token}(\pi_i,\Omega_2(i))$
        \begin{algorithmic}
            \State $\Theta_i \leftarrow \varnothing$
            \For{$c\in\Omega_2(i)$}
            \State $\Theta_i \leftarrow \Theta_i \cup \Lambda(c)$
            \EndFor
            \State $\Theta_i \leftarrow \Theta_i \cap \mathcal{T}_i$
            \For{$t\in\Theta_i$}
            \If{$|\{\,c\in\Omega_2(i)\mid t\in\Lambda(c)\,\}|<m_i$}
            \State $\Theta_i \leftarrow \Theta_i\setminus\{t\}$
            \EndIf
            \EndFor
            \State $\Omega_3(i) \leftarrow \varnothing$
            \For{$c\in\Omega_2(i)$}
            \If{$\Lambda(c)\cap\Theta_i\neq\varnothing$}
            \State $\Omega_3(i) \leftarrow \Omega_3(i)\cup\{c\}$
            \EndIf
            \EndFor
            \State \Return $\Theta_i,\Omega_3(i)$
        \end{algorithmic}
        \textbf{end function}

    \end{tcolorbox}
    \captionof{figure}{Strategy 3 $S_\mathrm{token}$.}
    \label{fig:alg_s3_token}
\end{minipage}%


==> algorithm/alg_s4_value.tex <==
\begin{minipage}[t]{0.485\columnwidth}
    \vspace{0pt}
    \centering
    \tiny
    \begin{tcolorbox}[
            enhanced,
            title=Strategy $S_\mathrm{value}$,
            attach boxed title to top left={xshift=2mm,yshift=-2mm},
            varwidth boxed title,
            colback=white,
            colframe=black,
            colbacktitle=white,
            coltitle=black,
            fonttitle=\bfseries,
            boxed title style={boxrule=1pt},
            boxrule=1pt,
            arc=5pt,
            % --- padding (internal margins) ---
            left=2mm, right=2mm, top=2.5mm, bottom=1.5mm
        ]
        % --- use mostly default spacing, only fix the obvious unevenness ---
        \setlength{\parskip}{2pt}
        \setlength{\parindent}{0pt}

        % keep default item indent (do not override leftmargin), only tame vertical gaps a bit
        \setlist[itemize]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}
        \setlist[enumerate]{topsep=0pt,itemsep=1pt,parsep=0pt,partopsep=0pt}

        % keep display math close to text, but not tight
        \setlength{\abovedisplayskip}{2pt}
        \setlength{\belowdisplayskip}{0pt}
        \setlength{\abovedisplayshortskip}{2pt}
        \setlength{\belowdisplayshortskip}{0pt}

        \textbf{Notation.} $m_i$ denotes the required input count of $\pi_i$.
        $\Phi_{i,t}$ and $\Gamma_{i,t}$ denote the branch-local value-feasibility filter and mandatory extractor for $\pi_i$.
        $\Omega_4^t(i)$ and $M^t(i)$ denote the branch candidate set and branch-local mandatory set.
        $\Theta_i^\star$ denotes the surviving branch set, and $M(i)$ denotes the mandatory input set.

        \textbf{function} $S_\mathrm{value}(\pi_i,\Omega_3(i),\Theta_i)$
        \begin{algorithmic}
            \State $\Theta_i^\star \leftarrow \varnothing$
            \For{$t \in \Theta_i$}
            \State $\Omega_4^t(i) \leftarrow \Phi_{i,t}(\Omega_3(i))$
            \If{$|\Omega_4^t(i)| \ge m_i$}
            \State $M^t(i) \leftarrow \Gamma_{i,t}(\Omega_4^t(i))$
            \If{$|M^t(i)| = m_i$}
            \State $\Omega_4^t(i) \leftarrow M^t(i)$
            \EndIf
            \If{$\Omega_4^t(i)\neq\varnothing$}
            \State $\Theta_i^\star \leftarrow \Theta_i^\star \cup \{t\}$
            \EndIf
            \Else
            \State $\Omega_4^t(i) \leftarrow \varnothing$
            \EndIf
            \EndFor
            \If{$\Theta_i^\star=\varnothing$}
            \State $M(i) \leftarrow \varnothing$
            \State $\Omega_4(i) \leftarrow \varnothing$
            \Else
            \State $M(i) \leftarrow \bigcap_{t\in\Theta_i^\star} M^t(i)$
            \State $\Omega_4(i) \leftarrow \bigcup_{t\in\Theta_i^\star} \Omega_4^t(i)$
            \EndIf
            \State \Return $\Theta_i^\star,\Omega_4(i),M(i),\{\Omega_4^t(i)\}_{t\in\Theta_i^\star}$
        \end{algorithmic}
        \textbf{end function}

    \end{tcolorbox}
    \captionof{figure}{Strategy 4 $S_\mathrm{value}$.}
    \label{fig:alg_s4_value}
\end{minipage}%

